Parsel: Algorithmic Reasoning with Language Models by Composing Decompositions

Despite recent success in large language model (LLM) reasoning, LLMs struggle with hierarchical multi-step reasoning tasks like generating complex programs. For these tasks, humans often start with a high-level algorithmic design and implement each part gradually. We introduce Parsel, a framework enabling automatic implementation and validation of complex algorithms with code LLMs. With Parsel, we automatically decompose algorithmic tasks into hierarchical natural language function descriptions and then search over combinations of possible function implementations using tests. We show that Parsel can be used across domains requiring hierarchical reasoning, including program synthesis and robotic planning. We find that, using Parsel, LLMs solve more competition-level problems in the APPS dataset, resulting in pass rates over 75\% higher than prior results from directly sampling AlphaCode and Codex, while often using a smaller sample budget. Moreover, with automatically generated tests, we find that Parsel can improve the state-of-the-art pass@1 performance on HumanEval from 67\% to 85\%. We also find that LLM-generated robotic plans using Parsel are more than twice as likely to be considered accurate than directly generated plans. Lastly, we explore how Parsel addresses LLM limitations and discuss how Parsel may be useful for human programmers. We release our code at https://github.com/ezelikman/parsel

==> figures/fig_1a.tex <==
\centering
\begin{minipage}{\textwidth}
% \begin{subfigure}
\begin{minipage}{0.44\textwidth}
\centering
\begin{lstlisting}[breaklines=true,basicstyle=\fontsize{7}{8}\selectfont\ttfamily]
~^task_plan(): return a list of strings that^~ ~^represents an action plan to put a mug on the^~ ~^stall and bread on the desk.^~
~?-> "executable"?~
    ~^put_object_on(object, place): return a list of^~ ~^strings that represents an action plan to^~ ~^put an object in a place.^~
    ~?"mug", "stall" -> "executable"?~
\end{lstlisting}
% \caption{Caption for first figure}
\end{minipage}\hfill \hspace{1px}{\Large $\Rightarrow$}\hspace{2px} \hfill
\begin{minipage}{0.24\textwidth}
\begin{lstlisting}[breaklines=true,escapeinside={(*}{*)},basicstyle=\fontsize{4.5}{4.5}\selectfont\selectfont\ttfamily,language=Python,numbersep=3pt]
# return a list of strings that represents an action plan to put a mug on the stall and bread on the desk.
def task_plan():
    return put_object_on("mug", "stall") + put_object_on("bread", "desk")
# return a list of strings that represents an action plan to put an object in a place.
def put_object_on(object, place):
    return [
        'find ' + object,
        'grab ' + object,
        'walk to ' + place,
        'put ' + object + ' on ' + place
    ]
\end{lstlisting}
\end{minipage}\hspace{0.015\textwidth}
\begin{minipage}{0.24\textwidth}
\centering
\begin{lstlisting}[breaklines=true,escapeinside={(*}{*)},basicstyle=\fontsize{4.5}{4.5}\selectfont\selectfont\ttfamily,language=Python,firstnumber=last,numbersep=2pt]
from execute_virtual_home import test_script; assert test_script(task_plan()) == "executable"
from execute_virtual_home import test_script; assert test_script(put_object_on("mug", "stall")) == "executable"








(**)
\end{lstlisting}
% \end{minipage}
% \begin{minipage}{0.44\textwidth}
% \centering
% % \begin{lstlisting}[breaklines=true,basicstyle=\tiny\selectfont\ttfamily]
% \begin{lstlisting}[breaklines=true,basicstyle=\fontsize{4}{4}\selectfont\ttfamily,language=Python, multicols=2]
% # return a list of strings that represents an action plan to put a mug on the stall and bread on the desk.
% def task_plan():
%     return put_object_on("mug", "stall") + put_object_on("bread", "desk")
% # return a list of strings that represents an action plan to put an object in a place.

% def put_object_on(object, place):
%     return [
%         'find ' + object,
%         'grab ' + object,
%         'walk to ' + place,
%         'put ' + object + ' on ' + place
%     ]

% from execute_virtual_home import test_script; assert test_script(task_plan()) == "executable"
% from execute_virtual_home import test_script; assert test_script(put_object_on("mug", "stall")) == "executable"
% \end{lstlisting}
\end{minipage}
\vspace{-10px}
% \end{subfigure}
\caption{Parsel to VirtualHome (robotic planning)}
\label{fig:first-figure}
\vspace{1px}
\end{minipage}

==> figures/fig_1b.tex <==
\begin{minipage}{\textwidth}
\begin{minipage}{0.44\textwidth}
\centering
\begin{lstlisting}[breaklines=true, escapeinside={(*}{*)}, basicstyle=\fontsize{7}{8}\selectfont\ttfamily]
~^and_commute(p q: Prop): the and operator is^~ ~^commutative^~
~?show (p (*$\land$*) q (*$\rightarrow$*)  q (*$\land$*) p) (*$\land$*) (q (*$\land$*) p (*$\rightarrow$*) p (*$\land$*) q)?~
  ~^p_q_implies_q_p(p q: Prop): if p (*$\land$*) q, then q (*$\land$*) p^~
  ~^q_p_implies_p_q(p q: Prop): if q (*$\land$*) p, then p (*$\land$*) q^~
\end{lstlisting}
\end{minipage}\hfill \hspace{1px}{\Large $\Rightarrow$}\hspace{2px} \hfill
\begin{minipage}{0.24\textwidth}
\begin{lstlisting}[breaklines=true,escapeinside={(*}{*)},basicstyle=\fontsize{4}{4}\selectfont\selectfont\ttfamily,keywords = {lemma, Prop, begin, end, exact, intro, cases},numbersep=3pt]
-- if p (*$\land$*) q, then q (*$\land$*) p
lemma p_q_implies_q_p(p q: Prop):

    p (*$\land$*) q (*$\rightarrow$*) q (*$\land$*) p :=
begin
    intro h,
    cases h with hp hq,
    split,
        exact hq,
        exact hp,
end
-- Description: if p (*$\lor$*) q, then q (*$\lor$*) p
-- if q (*$\land$*) p, then p (*$\land$*) q
lemma q_p_implies_p_q(p q: Prop):

    (q (*$\land$*) p) (*$\rightarrow$*) (p (*$\land$*) q) :=
begin
  intro h,
  split,
    exact h.right,
    exact h.left,
end
\end{lstlisting}
\end{minipage}\hspace{0.015\textwidth}
\begin{minipage}{0.24\textwidth}
\centering
\begin{lstlisting}[breaklines=true,escapeinside={(*}{*)},basicstyle=\fontsize{4}{4}\selectfont\selectfont\ttfamily,firstnumber=last,keywords = {lemma, Prop, begin, end, exact, intro, cases, apply},numbers=left,numbersep=2pt]
/-
  Theorem:
    If q (*$\land$*) p, then p (*$\land$*) q
-/
-- the and operator is commutative
lemma and_commute(p q: Prop):
  (p (*$\land$*) q (*$\rightarrow$*) q (*$\land$*) p) (*$\land$*) (q (*$\land$*) p (*$\rightarrow$*) p (*$\land$*) q) :=

begin
  apply and.intro,
  { apply p_q_implies_q_p },
  { apply q_p_implies_p_q }
end








(**)
\end{lstlisting}
\end{minipage}
\vspace{-10px}
\caption{Parsel to Lean (theorem proving)}
\label{leanandexample}
\vspace{1px}
\end{minipage}

==> figures/fig_1c.tex <==
\begin{minipage}{\textwidth}
\begin{minipage}{0.44\textwidth}
\centering
\begin{lstlisting}[breaklines=true,basicstyle=\fontsize{7}{8}\selectfont\selectfont\ttfamily]
~^collatz_recursion(num, cur_list=list()): Calls^~ ~^base_case if 1, otherwise recursion_rule^~
~?19 -> [19, 58, 29, 88, 44, 22, 11, 34, 17, 52, 26,?~ ~?13, 40, 20, 10, 5, 16, 8, 4, 2, 1]?~
    ~^base_case(num, cur_list): Returns the list with^~ ~^the number appended to it^~
    ~^recursion_rule(num, cur_list): Add num to list,^~ ~^collatz with 3n + 1 if odd or n / 2 if even^~
        ~&collatz_recursion&~
\end{lstlisting}
% \caption{Caption for first figure}
\end{minipage}\hfill \hspace{1px}{\Large $\Rightarrow$}\hspace{2px} \hfill
\begin{minipage}{0.24\textwidth}
\begin{lstlisting}[breaklines=true,escapeinside={(*}{*)},basicstyle=\fontsize{5}{5}\selectfont\selectfont\ttfamily,language=Python,numbersep=3pt]
# Calls base_case if 1, otherwise recursion_rule
def collatz_recursion(num, cur_list=list()):
    if num == 1:
        return base_case(num, cur_list)
    else:
        return recursion_rule(num, cur_list)
# Returns the list with the number appended to it
def base_case(num, cur_list):
    cur_list.append(num)
    return cur_list
\end{lstlisting}
\end{minipage}\hspace{0.015\textwidth}
\begin{minipage}{0.24\textwidth}
\centering
\begin{lstlisting}[breaklines=true,escapeinside={(*}{*)},basicstyle=\fontsize{5}{5}\selectfont\selectfont\ttfamily,language=Python,firstnumber=last,numbersep=2pt]
# Add num to list, collatz with 3n + 1 if odd or n / 2 if even
def recursion_rule(num, cur_list):
    cur_list.append(num)
    if num % 2 == 0:
        return collatz_recursion(num / 2, cur_list)
    else:
        return collatz_recursion((3 * num) + 1, cur_list)
assert collatz_recursion(19) == [19, 58, 29, 88, 44, 22, 11, 34, 17, 52, 26, 13, 40, 20, 10, 5, 16, 8, 4, 2, 1]
\end{lstlisting}
\end{minipage}
% \begin{minipage}{0.5\textwidth}
% \centering
% % \begin{lstlisting}[breaklines=true,basicstyle=\tiny\selectfont\ttfamily]
% \begin{lstlisting}[breaklines=true,basicstyle=\fontsize{4}{4}\selectfont\selectfont\ttfamily]
% # Calls base_case if 1, otherwise recursion_rule
% def collatz_recursion(num, cur_list=list()):
%     if num == 1:
%         return base_case(num, cur_list)
%     else:
%         return recursion_rule(num, cur_list)
% # Returns the list with the number appended to it
% def base_case(num, cur_list):
%     cur_list.append(num)
%     return cur_list
% # Add num to list, collatz with 3n + 1 if odd or n / 2 if even
% def recursion_rule(num, cur_list):
%     cur_list.append(num)
%     if num % 2 == 0:
%         return collatz_recursion(num / 2, cur_list)
%     else:
%         return collatz_recursion((3 * num) + 1, cur_list)
% assert collatz_recursion(19) == [19, 58, 29, 88, 44, 22, 11, 34, 17, 52, 26, 13, 40, 20, 10, 5, 16, 8, 4, 2, 1]
% \end{lstlisting}
% \end{minipage}
\vspace{-10px}
\caption{Parsel to Python\label{collatz}}
\vspace{-1px}
\end{minipage}
